Planning as Likelihood Evaluation: A Score-Based Theory of Joint-Embedding World Models

Joint-embedding world models predict the future in representation space, and a robot plans with them by scoring imagined outcomes against a goal. The score is written by hand: a distance between the latent rolled out to the horizon and the goal latent. It treats an implausible goal like a likely one, sees the goal at one fixed scale, accepts only image goals, and costs a rollout per candidate. We take a different view of the same model. Under denoising score matching, the predictor's objective at a goal bounds the negative log-likelihood of that goal under the candidate actions, and the hand-written distance is this bound's term at the highest noise level. Planning is then likelihood evaluation: one forward pass per candidate, with no rollout and no distance function. The noise level sets the resolution of the cost, the training horizon sets its range, and goals multiply, so an image, several views and a language instruction condition one energy. The same reading says how to train the predictor: predict the clean target at the noise levels where the actions are read. The resulting model, S-JEPA, plans CALVIN manipulation through a frozen video encoder from the instruction alone, completing 63% of the validation windows against 31% for the hand-written distance from a goal image. Where the actions leave the future undetermined, it reaches the goal in 0.86 of instances against 0.38. Read from the released navigation world model without training, the energy reaches the official rollout planner's error in a fortieth of its time, and on PointMaze it matches the DINO-WM planner in a sixteenth. On a real robot arm it completes 85 of 100 trials from a goal image against 60 for the hand-written distance, and 94 from typed instructions.

==> figs/fig_pipeline.tex <==
\begin{tikzpicture}[x=1mm, y=1mm,
  box/.style={draw, rounded corners=1.2pt, minimum height=5mm, inner sep=2pt, align=center, font=\scriptsize},
  lat/.style={box, fill=white, draw=black!55},
  enc/.style={box, fill=black!8, draw=black!50},
  net/.style={box, fill=blue!10, draw=blue!50!black},
  cost/.style={box, fill=orange!16, draw=orange!70!black},
  tok/.style={draw=black!55, fill=white, minimum width=2.2mm, minimum height=2.2mm, inner sep=0pt},
  note/.style={font=\scriptsize, text=black!70, align=left, inner sep=0pt},
  ttl/.style={font=\scriptsize\bfseries, anchor=west, inner sep=0pt},
  arr/.style={-{Latex[length=1.4mm]}, semithick, black!70},
]
\fill[black!4, rounded corners=2pt] (0,0) rectangle (60,-38);
\node[ttl] at (1.5,-2.7) {(a) Training: denoise the future representation};
\foreach \i in {0,1,2,3} \node[tok, fill=black!12] at (4.5+2.7*\i,-30.5) {};
\foreach \i in {0,1,2} \node[tok, fill=blue!22] at (24.3+2.7*\i,-30.5) {};
\foreach \i in {0,1,2,3} \node[tok, fill=orange!30] at (42+2.7*\i,-30.5) {};
\node[note] at (8.5,-34.7) {context $c$}; \node[note] at (27,-34.7) {slot: $a$ or $u$}; \node[note] at (46,-34.7) {noised target $x_\tau$};
\node[net, minimum width=47mm, minimum height=8.5mm] (f) at (27,-20.5) {predictor $f_\theta$: one transformer,\\block mask, embeddings of $\tau$ and $h$};
\draw[arr] (8.5,-28.9) -- (8.5,-24.9); \draw[arr] (27,-28.9) -- (27,-24.9); \draw[arr] (46,-28.9) -- (46,-24.9);
\node[cost] (L) at (20,-9.3) {$\lVert f_\theta(x_\tau,\tau\mid c,a) - x \rVert^2$};
\draw[arr] (f.north -| L) -- (L);
\node[note, anchor=west] (xt) at (41.5,-7.6) {clean target $x$};
\node[note, anchor=west] at (41.5,-10.8) {(EMA encoder)};
\draw[arr] (40.9,-9.3) -- (L.east);
\node[note, anchor=west] at (38,-14.6) {$\tau$: half in $[0.7T,T)$};
\fill[black!4, rounded corners=2pt] (62,0) rectangle (112,-38);
\node[ttl] at (63.5,-2.7) {(b) Goals from an instruction};
\node[lat, font=\scriptsize\itshape] (u) at (87,-9.3) {``open the drawer''};
\node[enc] (clip) at (87,-17.3) {CLIP text, one token $u$ in the slot};
\node[net] (fb) at (87,-25.3) {$f_\theta$, DDIM, 10 steps};
\node[lat] (gk) at (87,-33.3) {$g^{(1)},\dots,g^{(K)} \sim p_\theta(\cdot \mid c,u)$};
\draw[arr] (u) -- (clip); \draw[arr] (clip) -- (fb); \draw[arr] (fb) -- (gk);
\fill[blue!4, rounded corners=2pt] (114,0) rectangle (174.6,-38);
\node[ttl] at (115.5,-2.7) {(c) Planning: evaluate the goal, do not roll out};
\node[lat] (gt) at (127.3,-10.3) {goals $g_m$, noised\\to $g_{m,\tau}$ (shared $\epsilon$)};
\node[lat] (cem) at (127.3,-22) {$N$ chunks\\$a^{n}\!\sim\!\mathcal{N}(\mu,\sigma^2)$};
\node[net, minimum height=19.5mm] (fc) at (146.3,-16.15) {$f_\theta$\\[0.3mm]one pass\\per chunk};
\node[cost, minimum height=19.5mm] (E) at (163.9,-16.15) {$\sum_m E(a^{n}\!\mid g_m)$\\[0.5mm]$\ge -\!\sum_m \log$\\$p_\theta(g_m\!\mid c,a^{n})$};
\draw[arr] (cem.east) -- (cem.east -| fc.west); \draw[arr] (gt.east) -- (gt.east -| fc.west); \draw[arr] (fc) -- (E);
\draw[arr] (E.south) |- (146,-29.2) -| (cem.south);
\node[note] at (145.5,-31.4) {refit $\mu,\sigma$ to the $M$ lowest energies, $R$ rounds};
\node[note, anchor=west] at (115.5,-35.6) {then execute $e$ actions; stop when $E(\text{do nothing})$ flattens};
\end{tikzpicture}


==> figs/fig_teaser.tex <==
\begin{tikzpicture}[x=1mm, y=1mm,
  box/.style={draw, rounded corners=1.2pt, minimum height=5mm, inner sep=2pt, align=center, font=\scriptsize},
  lat/.style={box, fill=white, draw=black!55},
  net/.style={box, fill=blue!10, draw=blue!50!black},
  cost/.style={box, fill=orange!16, draw=orange!70!black},
  note/.style={font=\scriptsize, text=black!70, align=left, inner sep=0pt},
  ttl/.style={font=\scriptsize\bfseries, anchor=west, inner sep=0pt},
  img/.style={inner sep=0pt, draw=black!55, line width=0.3pt},
  arr/.style={-{Latex[length=1.4mm]}, semithick, black!70},
]
\fill[black!4, rounded corners=2pt] (0,0) rectangle (82.5,-23);
\node[ttl] at (1.5,-2.7) {(a) Existing planners: roll out, then a hand-written distance};
\node[img] (ia) at (6.3,-10.5) {\includegraphics[width=9mm]{figs/teaser_ctx.png}};
\node[net] (p1) at (21.5,-10.5) {predictor};
\node[font=\scriptsize] (dots) at (31.2,-10.5) {$\cdots$};
\node[net] (p2) at (41,-10.5) {predictor};
\node[lat] (xh) at (54.8,-10.5) {$\hat x_{t+h}$};
\node[cost] (d) at (71.5,-10.5) {$\lVert \hat x_{t+h} - g \rVert^2$};
\node[img] (ga) at (56,-18.6) {\includegraphics[width=6.6mm]{figs/teaser_goal.png}};
\node[note] at (21.5,-15) {$a_t$}; \node[note] at (41,-15) {$a_{t+h-1}$};
\draw[arr] (ia) -- (p1); \draw[arr] (p1) -- (dots); \draw[arr] (dots) -- (p2); \draw[arr] (p2) -- (xh); \draw[arr] (xh) -- (d);
\draw[arr] (ga.east) -- node[note, below=0.5mm] {goal $g$} (ga.east -| d.south) -- (d.south);
\node[note, anchor=west] at (1.5,-19.4) {$h$ passes per candidate; image goals only};
\fill[blue!4, rounded corners=2pt] (0,-24.5) rectangle (82.5,-52.5);
\node[ttl] at (1.5,-27.2) {(b) S-JEPA: the training objective is the planning cost};
\node[img] (ib) at (6.3,-34.6) {\includegraphics[width=9mm]{figs/teaser_ctx.png}};
\node[img] (gb) at (6.3,-45) {\includegraphics[width=9mm]{figs/teaser_goal.png}};
\node[lat] (gt) at (20,-45) {$g_\tau$};
\node[net, minimum width=20mm, minimum height=14.5mm] (f) at (39.5,-39.8) {denoiser\\[0.4mm]$f_\theta(g_\tau,\tau\mid c,a)$};
\node[cost, minimum height=14.5mm] (E) at (68.3,-39.8) {energy $E(a\mid g)$\\[0.2mm]$=\lVert f_\theta - g\rVert^2$\\[0.2mm]$\ge -\log p_\theta(g\mid c,a)$};
\draw[arr] (ib) -- node[note, above=0.5mm, pos=0.45] {context $c$} (ib -| f.west);
\draw[arr] (gb) -- node[note, below=1.1mm] {noise} (gt); \draw[arr] (gt) -- (gt -| f.west);
\node[note] (slot) at (39.5,-50.4) {actions $a$, or an instruction $u$};
\draw[arr] (slot.north) -- (f.south); \draw[arr] (f) -- (E);
\node[note] at (68.3,-50.4) {one pass per candidate};
\fill[black!4, rounded corners=2pt] (0,-54) rectangle (82.5,-78.5);
\node[ttl] at (1.5,-56.7) {(c)};
\fill[black!45] (7,-57.6) rectangle (9,-55.8); \node[note, anchor=west] at (9.8,-56.7) {distance, image goal};
\fill[blue!60] (34,-57.6) rectangle (36,-55.8); \node[note, anchor=west] at (36.8,-56.7) {energy, image goal};
\fill[orange!85!black] (59.5,-57.6) rectangle (61.5,-55.8); \node[note, anchor=west] at (62.3,-56.7) {energy, text};
\foreach \x/\v/\c in {7.5/31/black!45, 13.5/57/blue!60, 19.5/63/orange!85!black} {
  \fill[\c] (\x,-74) rectangle (\x+4.6,-74+0.13*\v); \node[note] at (\x+2.3,-74+0.13*\v+1.5) {\v}; }
\node[note] at (15.8,-76.3) {CALVIN, \% of windows};
\foreach \x/\v/\c in {34/60/black!45, 40/85/blue!60, 46/94/orange!85!black} {
  \fill[\c] (\x,-74) rectangle (\x+4.6,-74+0.13*\v); \node[note] at (\x+2.3,-74+0.13*\v+1.5) {\v}; }
\node[note] at (42.3,-76.3) {real arm, of 100};
\fill[black!45] (61.5,-74) rectangle (66.1,-61); \node[note] at (63.8,-59.6) {145};
\fill[blue!60] (68.5,-74) rectangle (73.1,-73.19); \node[note] at (70.8,-71.7) {9};
\node[note] at (67.3,-76.3) {PointMaze, minutes};
\draw[black!60, line width=0.3pt] (5.5,-74) -- (26.1,-74) (32,-74) -- (52.6,-74) (59.5,-74) -- (75.1,-74);
\end{tikzpicture}

